A Survey of Rate-optimal Power Domain NOMA with Enabling Technologies of Future Wireless Networks

The ambitious high data-rate applications in the envisioned future B5G networks require new solutions, including the advent of more advanced architectures than the ones already used in 5G networks, and the coalition of different communications schemes and technologies to enable these applications requirements. Among the candidate schemes for future wireless networks are NOMA schemes that allow serving more than one user in the same resource block by multiplexing users in other domains than frequency or time. In this way, NOMA schemes tend to offer several advantages over OMA schemes such as improved user fairness and spectral efficiency, higher cell-edge throughput, massive connectivity support, and low transmission latency. With these merits, NOMA-enabled transmission schemes are being increasingly looked at as promising multiple access schemes for future wireless networks. When the power domain is used to multiplex the users, it is referred to as PD-NOMA. In this paper, we survey the integration of PD-NOMA with the enabling communications schemes and technologies that are expected to meet the various requirements of B5G networks. In particular, this paper surveys the different rate optimization scenarios studied in the literature when PD-NOMA is combined with one or more of the candidate schemes and technologies for B5G networks including MISO, MIMO, mMIMO, advanced antenna architectures, mmWave and THz, CoMP, cooperative communications, cognitive radio, VLC, UAV and others. The considered system models, the optimization methods utilized to maximize the achievable rates, and the main lessons learnt on the optimization and the performance of these NOMA-enabled schemes and technologies are discussed in detail along with the future research directions for these combined schemes. Moreover, the role of machine learning in optimizing these NOMA-enabled technologies is addressed.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\hline 
\textbf{[\#]} & \textbf{Classification}&\textbf{System Model} & \textbf{Design Objective} & \textbf{Optimization Method} & \textbf{Main Finding(s)}\\ \hline

%\multicolumn{6}{|c|}{MISO}\\ \hline
&\begin{tabular}[c]{@{}c@{}}\\\textbf{MISO}\end{tabular}& \multicolumn{4}{c|}{}\\ \hline
%\hline
%\cite{sun2018precoder} & \multirow{1}{*}{Two users only} & \begin{tabular}[c]{@{}c@{}}One BS + two users \\Statistical CSIT\end{tabular}& \begin{tabular}[c]{@{}c@{}}Max. ergodic sum Rate \\ Design var: precoder weights\end{tabular}& \begin{tabular}[c]{@{}c@{}}Gradient projection algorithm (GPA) \\ and Bisection algorithm (BA)\end{tabular}& \begin{tabular}[c]{@{}c@{}} GPA and BA outperform OMA \\ and SDMA in 2-user case \end{tabular}\\ 
\cite{sun2018precoder} & \multirow{1}{*}{Two users only} & \begin{tabular}[c]{@{}c@{}}One BS + two users \end{tabular}& \begin{tabular}[c]{@{}c@{}}Max. ergodic\\ sum-rate \end{tabular}& \begin{tabular}[c]{@{}c@{}}Gradient projection\\ algorithm (GPA) and \\Bisection algorithm (BA)\end{tabular}& \begin{tabular}[c]{@{}c@{}} The proposed schemes outperform OMA\\ and SDMA in the two-user scenario \end{tabular}\\ 
\hline
%\cite{kimy2013milcom} &  \multirow{9}{*}{With clustering} & \begin{tabular}[c]{@{}c@{}}Two BS + $K$ Users\\ (Two users per cluster)\\ CSIT of cluster head only\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. sum rate (U1+U2)\\  power, weak user QoS constraints \\Design var: PA, US \end{tabular} & \begin{tabular}[c]{@{}c@{}}Iterative algorithm\\ \end{tabular}& \begin{tabular}[c]{@{}c@{}} Two correlated users per cluster\\ required, outperformed MU-MIMO \\for this setting\end{tabular}\\ 
\cite{kimy2013milcom} &  \multirow{15}{*}{ \begin{tabular}[c]{@{}c@{}}Multiple users \\ with clustering\end{tabular}} & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\ (Two users per cluster)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. sum rate\end{tabular} & \begin{tabular}[c]{@{}c@{}}Iterative clustering \\and power allocation \\algorithm \end{tabular}& \begin{tabular}[c]{@{}c@{}} The proposed scheme outperforms traditional\\ MU-MIMO for the setting where two\\ correlated users per cluster are available \end{tabular}\\
\cline{1-1} \cline{3-6} 

%\cite{park2019power} &   & \begin{tabular}[c]{@{}c@{}}1 BS + $K$ Users\\ (Two users per cluster)\\Full CSIT \end{tabular}& \begin{tabular}[c]{@{}c@{}} Max. sum SE \\ Design var: US \\Tx power budget \end{tabular}& \begin{tabular}[c]{@{}c@{}}Geometric program (GP), then \\successive optimization \\to find KKT point\end{tabular} & \begin{tabular}[c]{@{}c@{}} ZF BF gives max. sum SE \\ while regularized ZF gives \\weak user SE improvement\end{tabular}\\ 
\cite{park2019power} &   & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\ (Two users per cluster) \end{tabular}& \begin{tabular}[c]{@{}c@{}} Max. sum rate\end{tabular}& \begin{tabular}[c]{@{}c@{}}Geometric programming (GP), \\then successive optimization\\ to find Karush-Kuhn-Tucker\\ (KKT) point\end{tabular} & \begin{tabular}[c]{@{}c@{}} Applying ZF-BF in a MIMO-NOMA setup with\\ two users per cluster maximizes the sum rate\\of the users in the cluster \end{tabular}\\ 
\cline{1-1} \cline{3-6} 
%\cite{kim2015userprecoding} &     & \begin{tabular}[c]{@{}c@{}}Two BS + $K$ Users\\ (Two users per cluster)\\Full CSIT\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. sum rate \\ power constraints \\Design var: US, precoding matrix \end{tabular} & \begin{tabular}[c]{@{}c@{}}Majorization Minimization (MM)\\ algorithm \end{tabular}& \begin{tabular}[c]{@{}c@{}} High complexity algorithm \end{tabular}\\ 

%Remove

%\cite{kim2015userprecoding} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\ (Two users per cluster)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. sum rate\end{tabular} & \begin{tabular}[c]{@{}c@{}}Majorization Minimization \\ algorithm \end{tabular}& \begin{tabular}[c]{@{}c@{}} The proposed US and BF scheme overcomes\\the challenge of shortage of channel rank\\ with NOMA and MU-MIMO\end{tabular}\\ 

%11
\cline{1-1} \cline{3-6} 
%\cite{seo2018beam} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\ (Two users per cluster)\\Full CSIT\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. (min. rate) \\Design var: PA, US and beam design \end{tabular} & \begin{tabular}[c]{@{}c@{}}Pareto optimal beam design \\ + Iterative algorithm for US\end{tabular}&\begin{tabular}[c]{@{}c@{}}Flexibility for rate control \\ between strong and weak users\end{tabular}\\
\cite{seo2018beam} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\ (Two users per cluster)\end{tabular} & Maxmin user-rate  & \begin{tabular}[c]{@{}c@{}}Pareto-boundary computed\\using reformulation and\\convex-concave procedure\end{tabular}&\begin{tabular}[c]{@{}c@{}}The proposed scheme allows for rate control \\between strong and weak users, offering flexibility\\compared to other MISO-NOMA schemes\end{tabular}\\
\cline{1-1} \cline{3-6} 
%\cite{cui2016beamforming} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\(Two users per cluster)\\Full CSIT\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. sum rate\\Design var: PA, BF design\end{tabular} & \begin{tabular}[c]{@{}c@{}}Branch-and-bound\\  (BnB) techniques\end{tabular} & \begin{tabular}[c]{@{}c@{}}NOMA with proposed BnB \\ outperforms NOMA with ZF \end{tabular}\\
\cite{cui2016beamforming} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\(Two users per cluster)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. sum rate\end{tabular} & \begin{tabular}[c]{@{}c@{}}Branch-and-bound (BnB)\\ method\end{tabular} & \begin{tabular}[c]{@{}c@{}}NOMA with the proposed BnB technique for\\ beam design outperforms NOMA with ZF\end{tabular}\\
%5
\cline{1-1} \cline{3-6} 

%\cite{yang2017noma} &   & \begin{tabular}[c]{@{}c@{}}Two BS + $K$ users \\ uniformly distributed users\\ around BS, Limited CSIT \end{tabular}& \begin{tabular}[c]{@{}c@{}} Max. ergodic sum-rate \\ Design var: no. of feedback bits \end{tabular}& \begin{tabular}[c]{@{}c@{}}Univariate, \\ one dimensional search\end{tabular} & \begin{tabular}[c]{@{}c@{}} as channel coherence time increases,\\ more number of feedback bits needed \\for throughput maximization \end{tabular}\\ 
\cite{yang2017noma} &   & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users \\uniformly distributed \\around the BS\end{tabular}& \begin{tabular}[c]{@{}c@{}} Max. ergodic\\ sum rate \end{tabular}& \begin{tabular}[c]{@{}c@{}}One dimensional search\end{tabular} & \begin{tabular}[c]{@{}c@{}} Proposed scheme optimizes the number of\\feedback bits, but a performance gap always exists\\ compared to the perfect CSI case \end{tabular}\\

%13
\cline{1-1} \cline{3-6} 
%\cite{alavi2018beamforming} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\ (No clustering)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Min. BS \\ power\end{tabular} & \begin{tabular}[c]{@{}c@{}}First order Taylor \\ series approx . and SDR\end{tabular} & \\ %19
%\cline{1-1} \cline{3-6} 
%\cite{zhao2018joint} &     & \begin{tabular}[c]{@{}c@{}}one BS + $K$ users\\ (No clustering)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Min. BS \\ power\end{tabular} & \begin{tabular}[c]{@{}c@{}}First order Taylor \\ series approx . and SDR\end{tabular} & \\ %20 
%\cline{1-1} \cline{3-6} 
%\cite{wang2019secure} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\ (No clustering)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Maxmin \\ Secrecy rate\end{tabular} & \begin{tabular}[c]{@{}c@{}}Alternating \\ optimization\end{tabular} & \\ 
%23
%\cline{1-1} \cline{3-6} 

%\cite{zhang2016robust} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\Imperfect CSIT\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. (min. sum rate)\\Design var: BF weights\\Tx power + user ordering constraints\end{tabular} & \begin{tabular}[c]{@{}c@{}} decouple non-convex problem into\\ four optimization problems and solve \\ using alternating optimization (AO) \end{tabular} & \begin{tabular}[c]{@{}c@{}} worst-case achievable sum\\rate is optimized through\\ robust BF design \end{tabular}\\ 
\cite{zhang2016robust} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\Imperfect CSI modelled\\through worst-case model\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. worst-case \\sum rate \end{tabular} & \begin{tabular}[c]{@{}c@{}}Alternating optimization (AO)\\ method\end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed scheme optimizes the worst-case\\achievable sum-rate through robust BF design\\\& outperforms OMA\end{tabular}\\
\hline
\cite{hanif2016minorization} & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}One beam per user \\(user ordering\\ assumed) \end{tabular}}  & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. sum rate\end{tabular}& \begin{tabular}[c]{@{}c@{}}Minorization maximization\\  algorithm (MMA)\end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed algorithm applies user-specific \\precoding and the algorithm is shown to\\converge in a few iterations\end{tabular}\\ 
%1
\cline{1-1} \cline{3-6} 
%\cite{alavi2017robust} &   & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\ (No clustering)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Min. BS \\ power\end{tabular} & \begin{tabular}[c]{@{}c@{}}worst case performance\\  opt. framework (S-procedures)\end{tabular} & \\ 
%8
%\cline{1-1} \cline{3-6} 
%\cite{zhu2018beamforming} & & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users \\Full CSIT\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. weighted sum rate\\ Design var: precoding vectors \\ Tx power + weak user constraints\end{tabular} & \begin{tabular}[c]{@{}c@{}}  KKT optimality conditions (hidden convexity\\ for homogeneous channels)  \end{tabular} &\begin{tabular}[c]{@{}c@{}} designed for a given \\user ordering like~\cite{hanif2016minorization}  \end{tabular}\\ 
\cite{zhu2018beamforming} & & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. weighted \\sum rate (WSR)\end{tabular} & \begin{tabular}[c]{@{}c@{}} KKT optimality conditions\\ (hidden convexity for\\ homogeneous channels)  \end{tabular} &\begin{tabular}[c]{@{}c@{}} The proposed algorithm designs user-specific\\ beam weights by exploiting favorable \\complexity in the NOMA WSR problem\end{tabular}\\ 

\hline
%\cline{1-1} \cline{3-6} 

%\cite{zhang2018non} &  \multirow{2}{*}{Other}   & \begin{tabular}[c]{@{}c@{}}Multiple groups each \\ getting multi-cast data \end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. sum rate  \\Design var: BF weights \\ Tx power + fairness constraints \end{tabular} & \begin{tabular}[c]{@{}c@{}}Bisection algorithm with \\ Majorization-Minimization (MM) \end{tabular}&\begin{tabular}[c]{@{}c@{}} Downlink BF design for system with \\ NOMA + multi-group multicast \end{tabular}\\ 
\cite{zhang2018non} &  \multirow{8}{*}{Other}   & \begin{tabular}[c]{@{}c@{}}Multiple groups each \\ getting multi-cast data \end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. sum rate\end{tabular} & \begin{tabular}[c]{@{}c@{}}Bisection with \\ Majorization-Minimization \\algorithm \end{tabular}&\begin{tabular}[c]{@{}c@{}} The proposed scheme always performs better \\than OMA, but performs better than SDMA\\ only in select scenarios\end{tabular}\\ 
\cline{1-1} \cline{3-6} 

\cite{wei2018joint} &    & \begin{tabular}[c]{@{}c@{}}An UL system with \\one BS + $K$ users, \\SIC is applied at the\\ codeword-level\end{tabular} & \begin{tabular}[c]{@{}c@{}}Maxmin weighted \\average SINR\end{tabular} & Geometric programming (GP) & \begin{tabular}[c]{@{}c@{}}The proposed scheme mitigates the\\error propagation problem specific to\\ UL MIMO-NOMA systems\end{tabular}\\ 
\cline{1-1} \cline{3-6} 
%\cite{sun2018robust} & & \begin{tabular}[c]{@{}c@{}} FD BS, \\Two HD downlink  and Two HD UL users\\ and two eavesdroppers \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. weighted sum rate  \\Design var: BF, PA, SC allocation\\ Trusted user QoS constraints\end{tabular} & \begin{tabular}[c]{@{}c@{}}Monotonic \\ Optimization\end{tabular} & \begin{tabular}[c]{@{}c@{}}Integrated MISO-NOMA with \\PHY security constraints \end{tabular}\\ 
%\cite{sun2018robust} &     & \begin{tabular}[c]{@{}c@{}} FD BS, two HD downlink,\\ two HD UL users,\\ and two eavesdroppers \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. weighted\\sum rate\end{tabular} & \begin{tabular}[c]{@{}c@{}}Monotonic Optimization\end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed scheme covers a broad optimization \\of BF, artificial noise design, SC and power\\allocation to include PHY security constraints\end{tabular}\\
%\cline{1-1} \cline{3-6} %note: I have deleted this reference as the metric the secrecy rate, which we mentioned that is beyond the scope of the survey paper. Noting that this reference is not used in the discussion of MIMO existing work section. Hence, this reference can be omitted safely.

\cite{chen2017low} &    & \begin{tabular}[c]{@{}c@{}} $K$ users in $G$ groups \\ (Groups based on \\channel gain)  \end{tabular}  & \begin{tabular}[c]{@{}c@{}} Max. sum rate \end{tabular} & \begin{tabular}[c]{@{}c@{}}Singular value decomposition-\\ based multi-user scheme\\ that exploits CSI \end{tabular} &  \begin{tabular}[c]{@{}c@{}}The proposed scheme has lower complexity \\than the MMA scheme in~\cite{hanif2016minorization} and the \\duality scheme in~\cite{sun2015sumrate}\end{tabular}\\ 

%Should this be included?
%\cline{1-1} \cline{3-6} 
%\cite{nguyen2017joint} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. sum rate\\\end{tabular} & \begin{tabular}[c]{@{}c@{}}Path following algorithm\\  then convex QP\end{tabular}& \begin{tabular}[c]{@{}c@{}} Proposed scheme is an alternative to\\NOMA. Involves time slices + BF. \end{tabular}\\ 

%\cite{sun2019robust} &     & \begin{tabular}[c]{@{}c@{}}Cognitive Radio \\ technology\end{tabular} & \begin{tabular}[c]{@{}c@{}}Min. power \\ secondary BS\end{tabular} & Semi-definite relaxation & \\ 
%21   
%\cline{1-1} \cline{3-6} 
%\cite{mao2019power} &     & \begin{tabular}[c]{@{}c@{}}Cognitive Radio \\ technology\end{tabular} & \begin{tabular}[c]{@{}c@{}}Min. power \\ secondary BS\end{tabular} & \begin{tabular}[c]{@{}c@{}}Semi-definite relaxation and\\ successive convex approximation \end{tabular} & \\
%22
%\cline{1-1} \cline{3-6} 
%%%%%%%%%%%%%%%%%%%%% end of MISO and beginning of MIMO
\hline
&\begin{tabular}[c]{@{}c@{}}\\\textbf{MIMO}\end{tabular}&\multicolumn{4}{c|}{}\\ \hline

%\cite{sun2015ergodic} & \multirow{4}{*}{Two users only}   & \begin{tabular}[c]{@{}c@{}}One BS + two Users \\Statistical CSIT \end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. Ergodic capacity \\ Design var: PA \\Total power, weak user QoS constraint \end{tabular}& \begin{tabular}[c]{@{}c@{}}Bisection search \\suboptimal bounds also proposed \end{tabular}& \begin{tabular}[c]{@{}c@{}} superior to OMA \\ SU-MIMO for each user \end{tabular}\\

\cite{sun2015ergodic} & \multirow{10}{*}{Two users only}   & \begin{tabular}[c]{@{}c@{}}One BS + two users\end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. ergodic \\capacity \end{tabular}& \begin{tabular}[c]{@{}c@{}}Bisection algorithm \\(with suboptimal bounds) \end{tabular}& \begin{tabular}[c]{@{}c@{}} The proposed scheme is superior\\ to MIMO-OMA scheme for each user\end{tabular}\\

%1
\cline{1-1} \cline{3-6} 
%\cite{choi2016power} &    & \begin{tabular}[c]{@{}c@{}}Two BS + two users \\Layered transmissions to each user \\Full and statistical CSIT. \end{tabular}& \begin{tabular}[c]{@{}c@{}}Max. sum rate and\\  Max. Average sum rate \\Design var: PA to each layer\end{tabular} & \begin{tabular}[c]{@{}c@{}}Concave \\Alternaitng Maximization\end{tabular} & \begin{tabular}[c]{@{}c@{}} Avg. sum rate grows linearly\\ with number of antennas\end{tabular}\\ 
\cite{choi2016power} &    & \begin{tabular}[c]{@{}c@{}}One BS + two users \\Layered transmissions \\to each user\end{tabular}& \begin{tabular}[c]{@{}c@{}}Max. sum rate \\and  Max.\\ average sum rate\end{tabular} & \begin{tabular}[c]{@{}c@{}}Alternating \\ optimization method\end{tabular} & \begin{tabular}[c]{@{}c@{}} Sum rate in MIMO-NOMA system with \\layered transmission is concave in allocated\\powers to the multiple layers\end{tabular}\\

\cline{1-1} \cline{3-6} 
 
%\cite{xing2018optimal} & & \begin{tabular}[c]{@{}c@{}}One BS + two users \\ Full CSIT\end{tabular}&\begin{tabular}[c]{@{}c@{}}Max. average sum rate \\Design var: PA \\power, weak user QoS constraints \end{tabular} & \begin{tabular}[c]{@{}c@{}}Lagrangian dual decomposition \end{tabular}&\begin{tabular}[c]{@{}c@{}} Adapted power and rate \\allocation to fading state \end{tabular}\\ 
\cite{xing2018optimal} & & \begin{tabular}[c]{@{}c@{}}One BS + two users\end{tabular}&\begin{tabular}[c]{@{}c@{}}Max. average\\ sum rate\end{tabular} & \begin{tabular}[c]{@{}c@{}}Lagrangian dual \\decomposition \end{tabular}&\begin{tabular}[c]{@{}c@{}} The proposed scheme adapted power and\\rate allocation to the channel fading state\end{tabular}\\ 
\cline{1-1} \cline{3-6} 

%\cite{sun2015sumrate} & & \begin{tabular}[c]{@{}c@{}} One BS + two users \\ Full CSIT \end{tabular}  &  \begin{tabular}[c]{@{}c@{}} Max. sum rate \\ power, weak user QoS constraint \\Design var: precoding vectors, PA \end{tabular} &  \begin{tabular}[c]{@{}c@{}} precoding: Non-convex into convex \\PA: bisection algorithm based \end{tabular} & \begin{tabular}[c]{@{}c@{}} sum rate better than TDMA MIMO\\ and MU-MIMO for two-user scenario \end{tabular}\\
\cite{sun2015sumrate} & & \begin{tabular}[c]{@{}c@{}} One BS + two users \end{tabular}  &  \begin{tabular}[c]{@{}c@{}} Max. sum rate\end{tabular} &  \begin{tabular}[c]{@{}c@{}} Bisection algorithm \end{tabular} & \begin{tabular}[c]{@{}c@{}} Sum rate in the proposed scheme is better\\ than TDMA MIMO and MU-MIMO for\\the 2-user scenario studied\end{tabular}\\
\hline 
%\cite{wang2018novel} & MIMO & Two users per cluster & Min. BS power & \begin{tabular}[c]{@{}c@{}}Suboptimal-\\ via unitary and\\  diagonal matrices\end{tabular} & \\ 
%18
%\hline
%\cite{liu2016fairness} &  \multirow{4}{*}{With clustering} & \begin{tabular}[c]{@{}c@{}} One BS + $K$ users \\  Limited CSIT (1 scalar value) \end{tabular}& \begin{tabular}[c]{@{}c@{}}Max. worst user tput\\Design var: PA, US \end{tabular}& \begin{tabular}[c]{@{}c@{}}Quasiconcave\\ Bisection algorithm\end{tabular}& \begin{tabular}[c]{@{}c@{}} Different algorithms for tradeoffs\\ between worst user tput and complexity \end{tabular}\\ 
\cite{liu2016fairness} &  \multirow{17}{*}{\begin{tabular}[c]{@{}c@{}}Multiple users \\ with clustering\end{tabular}} & \begin{tabular}[c]{@{}c@{}} One BS + $K$ users\end{tabular}& \begin{tabular}[c]{@{}c@{}}Maxmin user-rate\end{tabular}& \begin{tabular}[c]{@{}c@{}}Bisection and \\heuristic algorithms\end{tabular}& \begin{tabular}[c]{@{}c@{}} The sum rate - complexity tradeoff was analyzed\\ and the proposed heuristics achieved a good balance\end{tabular}\\ 
\cline{1-1} \cline{3-6} 

\cite{yalcin2019downlink} &  & \begin{tabular}[c]{@{}c@{}}Downlink system with \\unicast and multicast data \\(Two users per cluster) \end{tabular}& \begin{tabular}[c]{@{}c@{}}Max. weighted \\sum rate\end{tabular}& \begin{tabular}[c]{@{}c@{}}Iterative weighted minimum \\mean square error (WMMSE)\\ algorithm \end{tabular}& \begin{tabular}[c]{@{}c@{}} The proposed scheme outperforms \\a ZF-precoder for this system model\end{tabular}\\

%28
\cline{1-1} \cline{3-6}

%\cite{ali2017non} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users \\ CSIT available \end{tabular}& \begin{tabular}[c]{@{}c@{}}Max. Cell Capacity \\ Design var: PA coefficients\end{tabular} & Convex optimization & \begin{tabular}[c]{@{}c@{}} inter-cluster and intra-cluster\\ PA scheme proposed \end{tabular}\\ 
\cite{ali2017non} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\(num. antennas at UE $>$\\num. antennas at BS)\end{tabular}& \begin{tabular}[c]{@{}c@{}}Max. sum rate\end{tabular} & Suboptimal heuristics & \begin{tabular}[c]{@{}c@{}}The proposed US and power allocation (PA) \\scheme performs better than OMA \\and other MIMO-NOMA schemes for this\\antenna configuration\end{tabular}\\ 
%4
\cline{1-1} \cline{3-6} 
\cite{choi2017performance} &     & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users\\(short + long-term\\ channel feedback) \end{tabular}& \begin{tabular}[c]{@{}c@{}}Max. weighted \\sum rate\end{tabular}& Iterative WMMSE algorithm& \begin{tabular}[c]{@{}c@{}} The proposed scheme uses long-term \\channel feedback for US, but the\\ instantaneous CSI for beam design and\\ this outperforms traditional MU-MIMO\end{tabular}\\

\cline{1-1} \cline{3-6} 
\cite{7974731} &    & One BS + $K$ users  & \begin{tabular}[c]{@{}c@{}}Max. both
sum rate\\ and the number\\ of admitted users \end{tabular} & An iterative algorithm & \begin{tabular}[c]{@{}c@{}} The authors proved that the more users are \\admitted to the same cluster, the lower is the \\achieved sum rate. Hence, a user admission scheme\\ has been proposed that achieves a good balance\\ between the sum rate and number of admitted users \end{tabular} \\ 
\cline{1-1} \cline{3-6} 
\hline

\cite{tian2018robust} & One beam per user & \begin{tabular}[c]{@{}c@{}}One BS + $K$ users \\(with channel uncertainties) \end{tabular}& \begin{tabular}[c]{@{}c@{}}Max. worst case\\achievable rate\end{tabular}& \begin{tabular}[c]{@{}c@{}}Cutting-set method\\WMMSE formulation \end{tabular}& \begin{tabular}[c]{@{}c@{}}Proposed robust design is shown to handle channel\\ uncertainties better than a non-robust design\end{tabular}\\ 

\hline
\cite{tian2018nested} & Other  & %\begin{tabular}[c]{@{}c@{}}One BS + $K$ users \\Full CSIT \end{tabular}& \begin{tabular}[c]{@{}c@{}}Max. sum rate \\Design var: per user precoding vectors \end{tabular}& \begin{tabular}[c]{@{}c@{}}Convex optimization\end{tabular}& \begin{tabular}[c]{@{}c@{}} Superposition TX scheme: \\ signalling + data info. info\end{tabular}\\
\begin{tabular}[c]{@{}c@{}}One BS + $K$ users \\(using a specialized \\superposition scheme)\end{tabular}& \begin{tabular}[c]{@{}c@{}}Max. sum rate\end{tabular}& \begin{tabular}[c]{@{}c@{}}Convex optimization problem\\solved with interior-point\\ method\end{tabular}& \begin{tabular}[c]{@{}c@{}} The proposed superposition scheme does not\\ affect the decoding of signalling info,\\allowing for sum-rate gains\end{tabular}\\

\hline
\cite{nguyen2017precoder} & \multirow{11}{*}{Multi-cell}   & \begin{tabular}[c]{@{}c@{}} Multi-antenna users\\(Two users per cluster) \\ \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. sum rate\end{tabular}& \begin{tabular}[c]{@{}c@{}}Convex quadratic \\programming  and semi-definite\\ programming (SDP)\end{tabular}& \begin{tabular}[c]{@{}c@{}}The proposed path-following algorithms\\increase the overall sum-rate in the system\\compared to any OMA scheme\end{tabular}\\
%14
\cline{1-1} \cline{3-6} 
%\cite{jiang2018mimo} &     & \begin{tabular}[c]{@{}c@{}}Two-Cell, No CoMP \\ (other cell is interference) \\ multi-antenna BS and Users\end{tabular} & \begin{tabular}[c]{@{}c@{}}max. weighted sum rate \\of strong user in each cell \\power and other users QoS constraints\end{tabular} & SCA and MMA &\begin{tabular}[c]{@{}c@{}} Superior to ZF-NOMA, \\orthogonal NOMA and OMA\end{tabular} \\ 
\cite{jiang2018mimo} &     & \begin{tabular}[c]{@{}c@{}}Multi-antenna users \\ and a two-cell setup \\ with no CoMP
%(i.e.,\\cells cause interference\\ to each other)
\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. weighted \\sum rate of strong \\user in each cell\end{tabular} & \begin{tabular}[c]{@{}c@{}}Sequential convex\\ approximation (SCA)\\ and MMA techniques\end{tabular} &\begin{tabular}[c]{@{}c@{}} The proposed scheme for the two-cell setup\\ is superior to ZF-NOMA, orthogonal-\\ NOMA and OMA schemes\end{tabular} \\ 
%20
\cline{1-1} \cline{3-6} 
%\cite{chen2018exploiting} &    & \begin{tabular}[c]{@{}c@{}}$K$ users per cluster + Eve/Cluster\\ (single-cell/multi-cell)\end{tabular} &  \begin{tabular}[c]{@{}c@{}}Maxmin\\  secrecy rate\end{tabular} & Transformation & \\ 
%21
%\cline{1-1} \cline{3-6} 

%\cite{wang2018precoding} &    & \begin{tabular}[c]{@{}c@{}}Two BSs + three users\\ (Two-Cell)\end{tabular} & Min. BS power & An iterative scheme & \\ 
%24
%\cline{1-1} \cline{3-6} 
%\cite{khan2018efficient} &    & \begin{tabular}[c]{@{}c@{}}Multiple BSs, single-antenna users\\No Clustering\\Full CSIT\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. sum rate \\Design var: PA\\Tx power + user QoS constraints\end{tabular}& \begin{tabular}[c]{@{}c@{}}An iterative scheme \\ with KKT\end{tabular} & \begin{tabular}[c]{@{}c@{}}Higher sum capacity than\\ pure NOMA or OMA \end{tabular}\\ 
\cite{khan2018efficient} &    & \begin{tabular}[c]{@{}c@{}}Single-antenna users\\(No clustering)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. sum rate \end{tabular}& \begin{tabular}[c]{@{}c@{}}Iterative scheme based on local\\optimum till KKT optimality\\conditions are satisfied\end{tabular} & \begin{tabular}[c]{@{}c@{}}NOMA with the proposed PA scheme\\achieves higher sum rate than NOMA\\schemes with basic PA\end{tabular}\\ 
\cline{1-1} \cline{3-6} 

\cite{8719970} &    & \begin{tabular}[c]{@{}c@{}}A downlink HetNets \\ MIMO-NOMA scheme \end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}}A game theory-based \\ approach\end{tabular} & \begin{tabular}[c]{@{}c@{}}The proposed scheme achieves better  sum-rate\\ performance compared to conventional MIMO-OMA \\and MIMO-NOMA-based HetNets schemes\end{tabular}\\ 
\hline

% Ignored = 'Different from sum data rate maximization and maxmin fairness, we introduce a new objective function, i.e., relative fairness,'
%\cite{8946882} &    &\begin{tabular}[c]{@{}c@{}}\\\end{tabular} & \begin{tabular}[c]{@{}c@{}}\\ \end{tabular}& \begin{tabular}[c]{@{}c@{}}\\\end{tabular} & \begin{tabular}[c]{@{}c@{}}\\\end{tabular}\\ 
%\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\textbf{[\#]} & \textbf{Classification} &\textbf{System Model} & \textbf{Design Objective} & \textbf{Optimization Method}& \textbf{Main Finding(s)}\\ 
\hline 
%\cite{senel2019_mMimovsNOMA_bjornson} & & \begin{tabular}[c]{@{}c@{}} mMIMO BS \\ single-antenna users \\Hybrid: NOMA clustering + ZF-BF  \end{tabular} & \begin{tabular}[c]{@{}c@{}} $K$-user sum rate \\ Design var: User Pairing \end{tabular} & Convex Optimization & \begin{tabular}[c]{@{}c@{}}Hybrid NOMA + MU-BF scheme.\end{tabular}\\
\cite{senel2019_mMimovsNOMA_bjornson} & \multirow{18}{*}{mMIMO}& \begin{tabular}[c]{@{}c@{}} mMIMO BS, single-antenna users \\A hybrid NOMA clustering +\\traditional ZF-BF MU-MIMO\end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. sum rate \end{tabular} &  \begin{tabular}[c]{@{}c@{}}Heuristic PA algorithm\end{tabular}& \begin{tabular}[c]{@{}c@{}}A user pairing algorithm with the proposed\\ hybrid approach outperforms traditional\\MU-MIMO in scenarios with correlated users\end{tabular}\\
\cline{1-1} \cline{3-6}
%\cite{chen2018fully} &  &\begin{tabular}[c]{@{}c@{}} mMIMO BS \\ single-antenna users \\ Clustering-based \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. weighted SE \\ Design var: channel estimation, PA\end{tabular}& \begin{tabular}[c]{@{}c@{}}Sequential convex\\  approximation (SCA)\end{tabular}& \begin{tabular}[c]{@{}c@{}} Proposed scheme addresses the problem\\of acquiring CSI in massive connectivity\\scenarios.\end{tabular}\\
\cite{chen2018fully} &  &\begin{tabular}[c]{@{}c@{}} mMIMO BS \\ single-antenna users \\ Clustering-based model \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. weighted \\sum rate\end{tabular}& SCA technique & \begin{tabular}[c]{@{}c@{}} With the proposed PA scheme, NOMA\\achieves significant spectral efficiency (SE) \\ gain in massive connectivity scenarios\end{tabular}\\
\cline{1-1} \cline{3-6}

%new paper after arXiv.v1 [ignored - very similar to chen2018fully]
%\cite{8554298} &  &\begin{tabular}[c]{@{}c@{}}mMIMO BS \\ single-antenna users \\ Clustering-based model\\ with imperfect SIC\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. weighted\\  sum rate\end{tabular}& SCA technique & \begin{tabular}[c]{@{}c@{}} \\ \end{tabular}\\
%\cline{1-1} \cline{3-6}

%\cite{chen2018upas} & &\begin{tabular}[c]{@{}c@{}} mMIMO BS \\ multi-antenna UEs \\ two users per cluster model \\full CSIT assumed \end{tabular} &  \begin{tabular}[c]{@{}c@{}}System max. sum rate \\ Design var: User pairing + \\ pair scheduling \end{tabular}&  Iterative algorithm & \begin{tabular}[c]{@{}c@{}}inter-cluster interference\\ design also considered \end{tabular}\\
\cite{chen2018upas} & &\begin{tabular}[c]{@{}c@{}} mMIMO BS \\ multi-antenna UEs \\ Two users per cluster model\end{tabular} &  \begin{tabular}[c]{@{}c@{}}Max. sum rate\end{tabular}& Heuristic US algorithm& \begin{tabular}[c]{@{}c@{}}The proposed US algorithm enhances the sum\\rate compared to other US algorithms\\that group pairs of users\end{tabular}\\
\cline{1-1} \cline{3-6}
%\cite{liu2017_3DRA} & &
%\begin{tabular}[c]{@{}c@{}}  single cell with $K$ subbands\\$M_{T}$ Tx antennas, $L_{T}$ RF chains\\ pair 2 users in 1 subband \\ includes option for relaying \end{tabular} & 
%\begin{tabular}[c]{@{}c@{}} Max. sum rate \\Design vars: US, antenna selection\\ When relays used: PA \end{tabular}&
%\begin{tabular}[c]{@{}c@{}} Exhaustive search and \\ iterative algorithms \\ when relays used: convex \end{tabular}&
%\begin{tabular}[c]{@{}c@{}} Joint optimization in multi-band,\\multi-user scenario with\\relays for cell-edge users.\end{tabular}\\
\cite{liu2017_3DRA} & &
\begin{tabular}[c]{@{}c@{}}  A mMIMO BS serving\\ single-antenna users with the\\ frequency resource split into\\ $K$ subbands, with two users\\ paired in one subband\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} Max. sum rate\end{tabular}&
\begin{tabular}[c]{@{}c@{}} Exhaustive search and \\ suboptimal heuristic\\algorithms \end{tabular}&
\begin{tabular}[c]{@{}c@{}} The proposed suboptimal antenna selection\\and US algorithms perform similar to other\\schemes, but at reduced complexity\end{tabular}\\
\cline{1-1} \cline{3-6}

\cite{hussaibi2019Efficient} & &
\begin{tabular}[c]{@{}c@{}}  An UL system with a mMIMO \\ BS that performs antenna \\selection, $K$ single-antenna users \end{tabular} & 
\begin{tabular}[c]{@{}c@{}} Max. sum rate \\ \end{tabular}&
\begin{tabular}[c]{@{}c@{}} Exhaustive search and\\ suboptimal heuristic\\ algorithms\end{tabular}&
\begin{tabular}[c]{@{}c@{}} The proposed US, PA and antenna selection\\scheme outperforms MU-MIMO and other\\ MIMO-NOMA schemes in terms of sum rate\end{tabular}\\
\cline{1-1} \cline{3-6}

%\cite{kudathanthirige2019_earlyaccess} & & \begin{tabular}[c]{@{}c@{}}  multi-cell mMIMO BSs\\ $K$ single-antenna users \\ $K$ users per cluster model \end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. sum rate \\ Design var: PA policy \\min-user rate constraints \\ \end{tabular} & \begin{tabular}[c]{@{}c@{}} Geometric Programming \end{tabular}& \begin{tabular}[c]{@{}c@{}} supports massive connectivity \\ (num. users $>$ num. Tx antennas)\end{tabular}\\
\cite{kudathanthirige2019_earlyaccess} & & \begin{tabular}[c]{@{}c@{}}  Multi-cell mMIMO BSs\\ $K$ single-antenna users \\ $K$ users per cluster model \end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}} Geometric programming, \\ then\\successive approximation \end{tabular}& \begin{tabular}[c]{@{}c@{}} The proposed scheme works better than\\OMA and other MIMO-NOMA schemes\\in massive connectivity scenarios\end{tabular}\\
\hline

%End of mMIMO and beginning of advanced mMIMO
%\cite{xiao2018opportunistic} &3-D MIMO & \begin{tabular}[c]{@{}c@{}} A hybrid unicast/multicast\\ MIMO-NOMA system,\\ $K$ single-antenna users\end{tabular} & Maxmin SINR & An asymptotic solution & \begin{tabular}[c]{@{}c@{}}Proposed scheme achieves an\\ improvement in the system\textquotesingle s \\SE by opportunistically \\superimposing the NOMA \\users\textquotesingle \ signal on the multicast \\users\textquotesingle \ signal  \end{tabular}\\
%\hline 

\cite{8756881} &\begin{tabular}[c]{@{}c@{}} Cell-free\\ mMIMO \end{tabular} & \begin{tabular}[c]{@{}c@{}} An uplink CF-mMIMO \\NOMA system,\\ $K$ single-antenna users \end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}}SCA-based\\  GP algorithm\end{tabular} & \begin{tabular}[c]{@{}c@{}}The rate-performance of the proposed NOMA\\ scheme is superior/inferior to the OMA scheme \\for medium-high/low user deployment because \\of the NOMA severe intra-cluster interference\end{tabular}\\
\hline 

%\cite{} & Ultra mMIMO & \begin{tabular}[c]{@{}c@{}} \\  \end{tabular} & \begin{tabular}[c]{@{}c@{}} \\ \end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\\ \end{tabular}\\
%\hline

%\cite{} & \begin{tabular}[c]{@{}c@{}} Large Intelligent\\ Surfaces\end{tabular} & \begin{tabular}[c]{@{}c@{}} \\  \end{tabular} & \begin{tabular}[c]{@{}c@{}} \\ \end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\\ \end{tabular}\\
%\hline

%\cite{} & \begin{tabular}[c]{@{}c@{}} mmWave above\\ 100 GHz  \end{tabular} & \begin{tabular}[c]{@{}c@{}} \\  \end{tabular} & \begin{tabular}[c]{@{}c@{}} \\ \end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\\ \end{tabular}\\
%\hline

\cite{8756960} & \multirow{5}{*}{\begin{tabular}[c]{@{}c@{}} Reconfigurable\\ Antenna Systems \end{tabular}}& \begin{tabular}[c]{@{}c@{}} A single-cell lens-based \\reconfigurable antenna\\ mmWave-NOMA scheme, \\ $K$ single-antenna users \end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}} Solving the dual convex\\ min. total transmission\\ power problem via  KKT\\ optimality conditions\end{tabular} & \begin{tabular}[c]{@{}c@{}}The rate-performance of the proposed scheme\\ outperforms both conventional OMA and re-\\configurable antenna multiple access schemes \end{tabular}\\
\cline{1-1} \cline{3-6}

\cite{8935164} & & \begin{tabular}[c]{@{}c@{}} A semi-blind interference aligned\\ MISO-NOMA system, $K$ single\\ reconfigurable antenna users\end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. sum rate \end{tabular} & \begin{tabular}[c]{@{}c@{}} An alternative\\ methodology based on\\ some approximations  \end{tabular} & \begin{tabular}[c]{@{}c@{}} The sum-rate performance of the proposed \\scheme outperforms both the MISO-OMA as \\well as MISO-NOMA based on regularized \\zero forcing beamforming schemes \end{tabular}\\
\hline

\cite{zhang2017non} & \multirow{50}{*}{\begin{tabular}[c]{@{}c@{}} mmWave\\Communications\end{tabular}} &
\begin{tabular}[c]{@{}c@{}} A  two-tier HetNet cooperative \\ multicast mmWave NOMA scheme,\\ $K$ multi-antenna users \end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. sum\\multicast rate \end{tabular} &
\begin{tabular}[c]{@{}c@{}}  A golden section \\search algorithm \end{tabular}&
\begin{tabular}[c]{@{}c@{}}The proposed cooperative NOMA multicast\\ outperforms NOMA multicast and\\ multicast in terms of the sum multicast rate\end{tabular}\\
\cline{1-1} \cline{3-6} %1

\cite{wang2017spectrum} &  &
\begin{tabular}[c]{@{}c@{}}A beamspace mMIMO-NOMA\\ scheme in mmWave band, \\ $K$ single-antenna users\end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}} An iterative \\optimization algorithm \end{tabular}&
\begin{tabular}[c]{@{}c@{}}The proposed scheme can achieve higher \\ spectrum efficiency than that of \\ beamspace MIMO scheme\end{tabular}\\
\cline{1-1} \cline{3-6} %2

\cite{cui2017user} &  &
\begin{tabular}[c]{@{}c@{}} A random beamforming mmWave\\ NOMA scheme, \\ $K$ single-antenna users \end{tabular} & 
Max. sum rate&
\begin{tabular}[c]{@{}c@{}} A suboptimal algorithm \\based on matching theory\end{tabular}&
\begin{tabular}[c]{@{}c@{}}The proposed scheme outperforms\\ the conventional mmWave OMA \\scheme in term of the sum rate\end{tabular}\\
\cline{1-1} \cline{3-6} %3

\cite{zhu2018joint} &  &
\begin{tabular}[c]{@{}c@{}} An uplink mmWave NOMA\\ scheme, two single-antenna users \end{tabular} & 
Max. sum rate& \begin{tabular}[c]{@{}c@{}}Decomposition and \\relaxation \end{tabular}
%\begin{tabular}[c]{@{}c@{}}  A suboptimal solution\\ via decomposing and\\ relaxing the original \\ non-convex problem \end{tabular}
&
\begin{tabular}[c]{@{}c@{}}Proposed scheme achieves better sum-rate\\ performance compared to OMA scheme \end{tabular}\\
\cline{1-1} \cline{3-6} %4

\cite{8684765} &  &
\begin{tabular}[c]{@{}c@{}} A downlink mmWave-NOMA \\scheme, $K$ single-antenna users \end{tabular} & 
Max. sum rate& \begin{tabular}[c]{@{}c@{}} A game theory-based\\ algorithm \end{tabular}& \begin{tabular}[c]{@{}c@{}}The proposed scheme outperforms \\the conventional mmWave-OMA \\scheme in terms of the sum rate \end{tabular}\\
\cline{1-1} \cline{3-6} %5

\cite{dai2019Hybrid} & &
\begin{tabular}[c]{@{}c@{}} A hybrid precoding-based MIMO-\\NOMA scheme with SWIPT, \\ $K$ single-antenna users\end{tabular} & 
Max. sum rate& \begin{tabular}[c]{@{}c@{}} Iterative optimization\\algorithm\end{tabular}&
\begin{tabular}[c]{@{}c@{}}The proposed scheme achieves higher\\sum rate than a hybrid-based MIMO-OMA\\scheme with SWIPT\end{tabular}\\
\cline{1-1} \cline{3-6} %7

\cite{wei2018multi} &  &
\begin{tabular}[c]{@{}c@{}} A multi-beam mmWave NOMA \\ scheme, $K$ multi-antenna users \end{tabular} & Max. sum rate& \begin{tabular}[c]{@{}c@{}}Difference of convex\\(D.C.) programming\\ transformation\end{tabular}& \begin{tabular}[c]{@{}c@{}} The proposed scheme provide a higher \\sum-rate performance as compared to\\ the single-beam mmWave-NOMA\\ and the mmWave-OMA schemes \end{tabular}\\
\cline{1-1} \cline{3-6} %8

\cite{fan2019channel} &  &
\begin{tabular}[c]{@{}c@{}} A downlink mmWave \\ mMIMO-NOMA scheme \\with hybrid architecture, \\ $K$ single-antenna users \end{tabular} &
Max. sum rate& \begin{tabular}[c]{@{}c@{}} A matching theory-\\based algorithm and an\\ iterative optimization\\ algorithm \end{tabular}&
\begin{tabular}[c]{@{}c@{}}The proposed scheme provide a higher \\sum-rate performance as compared to\\ the conventional beamspace MIMO scheme \end{tabular}\\
\cline{1-1} \cline{3-6} %9

\cite{xiao2019user} &  &
\begin{tabular}[c]{@{}c@{}} A downlink  mmWave-NOMA\\ scheme with analog beamforming,\\ $K$ single-antenna users \end{tabular} & 
Maxmin user-rate& \begin{tabular}[c]{@{}c@{}} A suboptimal solution\\ via decomposing and\\ relaxing the original \\ non-convex problem \end{tabular}&
\begin{tabular}[c]{@{}c@{}}The proposed scheme provide a higher \\ minimal-user rate performance as compared \\to the conventional mmWave-OMA scheme \end{tabular}\\
\cline{1-1} \cline{3-6} %10

\cite{zhu2019Millimeter} &  &
\begin{tabular}[c]{@{}c@{}} A downlink mmWave-NOMA \\scheme, $K$ single-antenna users,\\ Hybrid BF and user clusters formed \end{tabular} & 
\begin{tabular}[c]{@{}c@{}} Max. sum rate\\ \end{tabular} & \begin{tabular}[c]{@{}c@{}} Suboptimal heuristics \end{tabular} & 
\begin{tabular}[c]{@{}c@{}} The proposed joint
UP, Hybrid BF \& PA\\scheme outperforms conventional\\mmWave-OMA systems and the\\ mmWave-NOMA scheme in~\cite{dai2019Hybrid}\end{tabular}\\
\cline{1-1} \cline{3-6} %11

\cite{zhu2019Joint} &  &
\begin{tabular}[c]{@{}c@{}} A downlink mmWave-NOMA \\scheme, $K$ users, analog\\ phased arrays at BS \& users\end{tabular} & Max. sum rate &Suboptimal heuristics & \begin{tabular}[c]{@{}c@{}} The proposed mmWave-NOMA\\ scheme outperforms mmWave-OMA \\scheme \end{tabular}\\
\cline{1-1} \cline{3-6} %12

\cite{cui2018unsupervised} &  &
\begin{tabular}[c]{@{}c@{}} A downlink mmWave-NOMA \\scheme, $K$ single-antenna users\end{tabular} & 
Max. sum rate& \begin{tabular}[c]{@{}c@{}} A K-means-based \\machine learning\\ algorithm \end{tabular}&
\begin{tabular}[c]{@{}c@{}}The proposed scheme outperforms \\ the mmWave-NOMA scheme with\\ random-user clustering and its\\ counterpart mmWave-OMA scheme\\ in terms of the sum rate \end{tabular}\\
\cline{1-1} \cline{3-6} %6

\cite{8856221} &  &
\begin{tabular}[c]{@{}c@{}} A downlink mmWave-NOMA \\scheme,  $K$ single-antenna users\end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}} An algorithm based on\\ unsupervised machine \\learning method\end{tabular} & \begin{tabular}[c]{@{}c@{}} The sum-rate performance of the \\proposed scheme outperforms OMA \\scheme when the number of users\\ exceeds the number of resource blocks \end{tabular}\\
\cline{1-1} \cline{3-6} 

\cite{8967149} &  &
\begin{tabular}[c]{@{}c@{}} A downlink multi-cell mmWave\\ mMIMO-NOMA enabled system,\\ $2K$ multi-antenna users \end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}} An alternate optimization \\algorithm based on the \\constrained convex-concave \\procedure (CCCP) \end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed schemes to optimize the\\precoder and decoder design, as well\\as a cooperative scheme outperform\\ baseline mmWave-NOMA schemes in\\ multi-cell settings\end{tabular}\\
\cline{1-1} \cline{3-6} 

\cite{9036973} &  &
\begin{tabular}[c]{@{}c@{}} A downlink mmWave-NOMA \\scheme in dense network,\\ $K$ single-antenna users \end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}} Generic algorithm, particle\\ swarm optimization,\\ and simulated annealing \end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed PSO-based/two-stage\\ PA algorithms perform better/slightly\\ worse than the benchmark scheme in~\cite{wang2017spectrum}\\ with low computational complexity \end{tabular}\\
\hline 

\cite{8824971} & \begin{tabular}[c]{@{}c@{}} THz\\Communications\end{tabular}& \begin{tabular}[c]{@{}c@{}} A downlink THz-NOMA \\scheme with hybrid BF,\\ $K$ multiple-antenna users  \end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}}Dual-decomposition \\method with iterative\\ sub-gradient algorithm \end{tabular} & \begin{tabular}[c]{@{}c@{}}The sum-rate performance of the\\ proposed THz-NOMA scheme is\\ superior to OMA scheme\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline 
\textbf{[\#]} & \begin{tabular}[c]{@{}c@{}}\textbf{Cooperation}\\ \textbf{ Type} \end{tabular} & \textbf{Relaying Mode} &  \begin{tabular}[c]{@{}c@{}} \textbf{System Model} \\ Note: the notion "nodes" here \\ includes BS, relay, and users \end{tabular} & \textbf{Design Objective} & \textbf{Optimization Method}& \textbf{Main Finding(s)}\\ 
\hline 

\cite{luo2017adaptive} & \multirow{46}{*}{Relay-assisted}  & HD-DF & \begin{tabular}[c]{@{}c@{}} An adaptive transmission \\ scheme for buffer-aided \\ relay-assisted NOMA system, \\single-antenna nodes \end{tabular}  & \begin{tabular}[c]{@{}c@{}} Max. average \\ sum rate \end{tabular} & Lagrangian dual method & \begin{tabular}[c]{@{}c@{}} The proposed scheme achieves higher\\ throughput as compared with buffer-aided\\ relaying without NOMA and conventional\\ relaying with opportunistic NOMA scheme \end{tabular}\\
%2 
\cline{1-1} \cline{3-7} 

\cite{xue2017joint} &   & HD-AF & \begin{tabular}[c]{@{}c@{}} One BS+one relay+$K$ users,\\ single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. the \\ strongest user-rate \end{tabular} & \begin{tabular}[c]{@{}c@{}} Alternating optimization\\ method\end{tabular}& \begin{tabular}[c]{@{}c@{}} The proposed scheme outperforms the\\ conventional OMA-AF relay scheme \end{tabular}\\ 
%3 
\cline{1-1} \cline{3-7} 

\cite{zhang2017sub} &   & HD-AF & \begin{tabular}[c]{@{}c@{}} One-way OFDM AF relay NOMA \\scheme, single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. average \\ sum rate \end{tabular} & \begin{tabular}[c]{@{}c@{}} Suboptimal solution solved \\via matching algorithms \end{tabular} & \begin{tabular}[c]{@{}c@{}} Proposed scheme outperforms OFDMA\\ scheme in both capacity and fairness \end{tabular} \\ 
%4 
\cline{1-1} \cline{3-7} 

\cite{gau2018optimal} &    & HD-DF & \begin{tabular}[c]{@{}c@{}} One BS+two relays+two users,\\ single-antenna nodes \end{tabular} & Max. sum rate & Analytical method & \begin{tabular}[c]{@{}c@{}} The proposed scheme gives better network\\ throughput as compared with either the\\ one-relay mode or the two-relay mode \end{tabular}\\
%7 
\cline{1-1} \cline{3-7}

%\cite{liu2018energy} &    &   DF & Single-antenna nodes & Max. EE & Decompose to a bi-layer optimization problem & \\
%8
%\cline{1-1} \cline{3-7}

\cite{wu2018optimal} &   & HD-DF & \begin{tabular}[c]{@{}c@{}} One BS + three relays +\\ $K$ users, \\single-antenna nodes \end{tabular}  & \begin{tabular}[c]{@{}c@{}}Max. aggregated \\ throughput \\ for all relays\end{tabular} & \begin{tabular}[c]{@{}c@{}} A layered-algorithm  and \\ vertical decomposition\end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed scheme enhances the overall\\ network throughput as compared with\\ the conventional TDMA scheme\end{tabular} \\ 
%9 
\cline{1-1} \cline{3-7} 

\cite{cao2018online} &   & HD-DF & \begin{tabular}[c]{@{}c@{}} A buffer-aided relay-\\ assisted NOMA scheme, \\ single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. long term \\ average \\ network utility\end{tabular} & \begin{tabular}[c]{@{}c@{}} Lyapunov optimization \\ approach\end{tabular} & \begin{tabular}[c]{@{}c@{}}Proposed transmission scheme outperforms\\ an equivalent transmission schemes with \\fixed power strategy and with OMA strategy\end{tabular}\\ 
%11 
\cline{1-1} \cline{3-7} 

\cite{zhao2018robust} &   & HD-AF & \begin{tabular}[c]{@{}c@{}}One BS + one relay + $K$ users, \\ BS/users: single antenna, \\ relay: multiple antennas\end{tabular} & Max. sum rate &  Cutting-set iterative method & \begin{tabular}[c]{@{}c@{}} The proposed robust NOMA scheme \\ outperforms the non-robust and the \\ conventional OMA scheme counterpart\end{tabular} \\ 
%12 
\cline{1-1} \cline{3-7} 

\cite{wan2019achievable} &  & HD-DF & \begin{tabular}[c]{@{}c@{}} Dual-hop diamond relay \\ NOMA transmission scheme, \\ single-antenna nodes \end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}} The global sum-rate \\optimization problem is solved \\ in a local optimization manner \end{tabular}  & \begin{tabular}[c]{@{}c@{}} The proposed scheme achieves  better \\sum-rate performance as compared\\ with conventional cooperative protocol \end{tabular}  \\ 
%18 
\cline{1-1} \cline{3-7} 

\cite{8653277} &   & HD-DF & \begin{tabular}[c]{@{}c@{}} Single-cell one-way \\ relaying NOMA scheme, \\ single-antenna nodes\end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}} Decouple optimization method. \\ Also, joint alternating optimization \\ algorithm with low complexity \end{tabular} & \begin{tabular}[c]{@{}c@{}} The two proposed algorithms \\ outperforms OFDMA scheme \end{tabular}\\ 
%24 
\cline{1-1} \cline{3-7} 

\cite{wang2019joint} &  & HD-DF & \begin{tabular}[c]{@{}c@{}} A two-hop relay-assisted \\ NOMA scheme, \\ single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. overall \\ throughput\end{tabular} & \begin{tabular}[c]{@{}c@{}} D.C. programming \\transformation and SCA \\technique \end{tabular} & \begin{tabular}[c]{@{}c@{}} The sum-rate performance of the proposed\\ algorithm is superior to its counterpart\\ without simulated annealing algorithm \end{tabular} \\ 
%25 
\cline{1-1} \cline{3-7} 

%\cite{huang2019energy} &   & FD & \begin{tabular}[c]{@{}c@{}}BS: Multiple antennas \\ Relay: 1XNt\\ users: single antenna\end{tabular} & Max. EE & \begin{tabular}[c]{@{}c@{}} Charnes–Cooper’s transformation \\ and inner approximation method\end{tabular}& \\ 
%20
%\cline{1-1} \cline{3-7} 

\cite{chen2019optimal} &  & \begin{tabular}[c]{@{}c@{}}HD-DF, FD-DF, \\ and hybrid-DF  \end{tabular} & \begin{tabular}[c]{@{}c@{}} A coordinated direct and relay \\ transmission NOMA scheme, \\ BS/users: single antenna, \\relay: two antennas \end{tabular} & Maxmin user-rate & \begin{tabular}[c]{@{}c@{}} The original quasi-concave \\ optimization problem is \\ converted into convex \\ feasibility problem \end{tabular}& \begin{tabular}[c]{@{}c@{}} The performance of the proposed \\ schemes outperform both HD relaying \\ and FD relaying schemes \end{tabular} \\
%17 
\cline{1-1} \cline{3-7} 

\cite{zhang2019resource} &  &   \begin{tabular}[c]{@{}c@{}}FD-DF \\ (Uplink+downlink)\end{tabular} & \begin{tabular}[c]{@{}c@{}} One BS + one relay \\ + $K$ users, \\ two-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}}Maxmin sum \\ of uplink+\\ downlink rates\end{tabular} & \begin{tabular}[c]{@{}c@{}} D.C. programming and \\ Lagrangian dual method\end{tabular} & \begin{tabular}[c]{@{}c@{}} The performance of the proposed asymptotic\\ optimal algorithm outperforms the primal-\\domain solution and the BCD method \end{tabular} \\ 
%16 
\cline{1-1} \cline{3-7} 

\cite{agarwal2018performance} &   &   \begin{tabular}[c]{@{}c@{}}HD-DF\\ (Uplink+downlink)\end{tabular} & \begin{tabular}[c]{@{}c@{}} Two-way relaying \\ NOMA scheme,\\  single-antenna nodes \end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}} D.C. programming \\ transformation \end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed scheme outperforms \\ the conventional three-phase \\ two-way OMA relaying scheme\end{tabular}
\\
%22 
\cline{1-1} \cline{3-7} 

\cite{zhang2018joint} &   &   \begin{tabular}[c]{@{}c@{}}HD-AF and HD-DF\\ (Uplink+downlink)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Multi-pair two-way \\ relaying NOMA scheme, \\BS/relay: multiple antennas \\ Users: single antenna \end{tabular} & Maxmin user-rate  & \begin{tabular}[c]{@{}c@{}} D.C. programming \\transformation and SCA \\technique \end{tabular} & \begin{tabular}[c]{@{}c@{}} The maxmin rate of the proposed \\ scheme is superior to its counterpart \\in OMA scheme \end{tabular}\\
%23
\cline{1-1} \cline{3-7}

\cite{7812683} &   & \begin{tabular}[c]{@{}c@{}} FD-DF\\ (Uplink+downlink) \end{tabular} & \begin{tabular}[c]{@{}c@{}} A multi-carrier relay-assisted \\NOMA scheme, \\single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. weighted\\  sum rate\end{tabular} & \begin{tabular}[c]{@{}c@{}} Monotonic optimization \\and SCA technique \end{tabular} & \begin{tabular}[c]{@{}c@{}}  The sum-rate performance of the proposed \\scheme is superior to its counterparts with \\either HD-NOMA and HD/FD-OMA schemes \end{tabular}\\
%25.5
\cline{1-1} \cline{3-7}

\cite{8955938} &   & HD-DF & \begin{tabular}[c]{@{}c@{}} A two-relay two-destination \\NOMA scheme,\\ single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. end-to-end\\sum rate \end{tabular} & \begin{tabular}[c]{@{}c@{}} Conic sections \\from plane geometry \end{tabular} & \begin{tabular}[c]{@{}c@{}} In the proposed scheme, authors \\observed that allocating all transmission \\power of the BS to send data to the \\stronger relay is not necessarily optimal \end{tabular}\\
%new 
\cline{1-1} \cline{3-7}

%%%%%%%%%%%%% Relay-assisted V2X
\cite{liu2019cooperative} &  & HD-DF and FD-DF & \begin{tabular}[c]{@{}c@{}} Two NOMA-based cooperative\\ broadcasting/multicasting schemes\\ for V2X communications,\\ single-antenna nodes\end{tabular} & Maxmin user-rate &Bisection algorithm& \begin{tabular}[c]{@{}c@{}} Both proposed schemes achieve\\ better performance than a NOMA \\scheme with fixed power allocation\\ as well as an optimized TDMA scheme\\ with an increase in the signaling overhead \end{tabular}\\ 
%7
\hline

%%%%%%% Beginning of user-assisted

\cite{sun2016transceiver} &  \multirow{40}{*}{User-assisted} & HD-DF & \begin{tabular}[c]{@{}c@{}} BS + two users, \\ BS/strong user: multiple antennas,\\ weak user: single antenna\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. the strong \\ user-rate\end{tabular} & \begin{tabular}[c]{@{}c@{}} Iterative SDP and \\  Lagrangian dual method \end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed schemes have better \\ performance as compared with the \\ direct transmission scheme\end{tabular} \\ 
%1 
\cline{1-1} \cline{3-7}

\cite{7946258} &  & HD-DF & \begin{tabular}[c]{@{}c@{}}A two-stage MISO SWIPT NOMA \\ cooperative transmission scheme, \\BS: multiple antennas/single antenna, \\ users: single-antenna \end{tabular} & Maxmin user-rate & \begin{tabular}[c]{@{}c@{}} Semi-definite relaxation (SDR)\\ and SCA techniques \end{tabular}& \begin{tabular}[c]{@{}c@{}} The sum rate of the proposed scheme \\ in both MISO and SISO cases \\ outperforms its counterparts either \\ without SWIPT or with OMA scheme\end{tabular}\\ 
%5 
\cline{1-1} \cline{3-7}

\cite{zhang2017performance} &   & FD-DF & \begin{tabular}[c]{@{}c@{}}BS + two users, \\single-antenna nodes,\\ (No link between BS and weak user)\end{tabular} & Maxmin user-rate  & Analytical method & \begin{tabular}[c]{@{}c@{}} The proposed scheme outperforms \\ both the random power allocation scheme \\and the conventional OMA scheme \end{tabular}\\ 
%6 
\cline{1-1} \cline{3-7}

%\cite{wei2018energy} &  &   FD-DF & Single-antenna nodes & Max. EE & \begin{tabular}[c]{@{}c@{}}Frank-Wolfe method that iteratively \\ updates the first-order Taylor approximation\end{tabular}& \\ 
%13
%\cline{1-1} \cline{3-7}

%\cite{van2018analysis} &  & HD-DF & \begin{tabular}[c]{@{}c@{}} A radio frequency energy harvesting \\ cooperative NOMA scheme, \\ single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. weighted\\  sum-rate\end{tabular} & \begin{tabular}[c]{@{}c@{}} A low-complexity one \\dimensional search algorithm \end{tabular} & \begin{tabular}[c]{@{}c@{}} The study motivates for optimizing the power\\ allocation of the BS and the power splitting\\ of the strong user in such  scheme\end{tabular}\\ 
%14 
%\cline{1-1} \cline{3-7}

%\cite{zhang2018energy} &  &   HD-DF & Single-antenna nodes & Max. EE & Alternative optimization and dual decomposition & \\ 
%15  
%\cline{1-1} \cline{3-7}

\cite{yuan2019joint} &   & HD-DF & \begin{tabular}[c]{@{}c@{}}A cooperative SWIPT-aided \\  NOMA scheme, BS: multiple \\ antennas, users: single antenna\end{tabular} & Maxmin user-rate & SCA and SDR techniques & \begin{tabular}[c]{@{}c@{}} The proposed robust beamforming algorithm \\is superior in term of sum rate as compared \\ with non-robust algorithm or OMA scheme \end{tabular}\\ 
%19 
\cline{1-1} \cline{3-7}

\cite{su2019robust} &  & HD-DF & \begin{tabular}[c]{@{}c@{}}A SWIPT-enabled cooperative \\NOMA scheme, BS: multiple \\antennas, users: single antenna\end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. the strong \\ user-rate \end{tabular} & \begin{tabular}[c]{@{}c@{}}SDR, S-procedure,\\ and SCA techniques\end{tabular} & \begin{tabular}[c]{@{}c@{}} The robust cooperative NOMA scheme is \\superior to the robust non-cooperative \\NOMA and TDMA schemes 
%in terms of the strong\\ user data rate 
\end{tabular}\\ 
%21 
\cline{1-1} \cline{3-7}

%\cite{pei2018energy} &    &   No AF/DF & Single-antenna nodes & Max. EE & \begin{tabular}[c]{@{}c@{}} Dinkelbach method: from fractional objective \\ function to subtraction function\end{tabular} & \\ 
%28 
%\cline{1-1} \cline{3-7}

\cite{li2018cooperative} &  & HD-DF & \begin{tabular}[c]{@{}c@{}} Cooperative MIMO-NOMA \\scheme, multiple-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. the weak \\ user-rate\end{tabular} & \begin{tabular}[c]{@{}c@{}}CCCP-based algorithm \\ and a search-based \\ suboptimal algorithm\end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed cooperative scheme \\outperforms the conventional NOMA \\ and OMA schemes without cooperation \end{tabular}\\ 
%29 
\cline{1-1} \cline{3-7}

\cite{8713856} &  & \begin{tabular}[c]{@{}c@{}}HD-DF\\(Uplink+downlink)\end{tabular} & \begin{tabular}[c]{@{}c@{}} Cooperative HetNet NOMA \\scheme, single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max.  ergodic \\sum rate\end{tabular} & \begin{tabular}[c]{@{}c@{}} Three-sided matching\\ algorithm\end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed scheme outperforms its \\counterpart OMA scheme and achieves \\close performance to optimal exhaustive \\search
algorithm with lower complexity  \end{tabular}\\ 
%25.7 
\cline{1-1} \cline{3-7}

%\cite{jiang2018adaptive} &   & HD-DF & xxx, single-antenna nodes & Max. sum rate & KKT optimality conditions & \\ 
%31 % This paper is a conference paper. Hence, the paper is excluded.  Title: Adaptive Power Allocation for {D2D} Assisted Cooperative Relaying System with {NOMA}
%\cline{1-1} \cline{3-7}

%\cite{diao2019joint} &   & Uplink & Single-antenna nodes & \begin{tabular}[c]{@{}c@{}}Max. EE and reduce \\ delay\end{tabular} & Particle swarm optimization (PSO) & \\ 
%32
%\cline{1-1} \cline{3-7}

%\cite{kim2019device} &    &   \begin{tabular}[c]{@{}c@{}}Uplink SCMA\\ No AF/DF\end{tabular} & \begin{tabular}[c]{@{}c@{}}BS: multiple antennas\\ users: single antenna\end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}} Joint heuristic and inner \\ approximation method  \end{tabular} & \\ 
%33 This paper is CD-NOMA (SCMA) not PD-NOMA. Hence, the paper is excluded.

\cite{8667101} &    & FD-DF & \begin{tabular}[c]{@{}c@{}} Downlink SWIPT cooperative \\ relaying NOMA scheme, \\ strong user: multiple antennas, \\ BS/weak user: single antenna\end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. the strong \\ user-rate\end{tabular}  & \begin{tabular}[c]{@{}c@{}}  Alternative optimization-\\  based algorithm   \end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed scheme achieves higher \\data rate performance for the strong user \\compared to FD-NOMA without SWIPT, \\HD-NOMA with  SWIPT, and conventional\\ OMA with SWIPT schemes\end{tabular} \\
\cline{1-1} \cline{3-7} %34

\cite{alsaba2018full} &  &   \begin{tabular}[c]{@{}c@{}}FD-DF with three \\ cases for SI\end{tabular} & \begin{tabular}[c]{@{}c@{}}A SWIPT cooperative NOMA \\ scheme, BS: multiple antennas,\\ users: two antennas\end{tabular} & Max. sum rate &  \begin{tabular}[c]{@{}c@{}} D.C. programming \\ transformation \end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed scheme is superior to the\\ non-cooperative NOMA scheme and to the\\ OMA-BF scheme in terms of the sum rate \end{tabular}\\
%10 
\cline{1-1} \cline{3-7}

\cite{liu2018hybrid} &  &   \begin{tabular}[c]{@{}c@{}}HD-DF, FD-DF, \\ and hybrid-DF \end{tabular} & \begin{tabular}[c]{@{}c@{}} Hybrid HD/FD cooperative NOMA\\ scheme with transmit power\\ adaptation, BS: single antenna,\\ users: two antennas\end{tabular} & Maxmin user-rate & \begin{tabular}[c]{@{}c@{}} Transformation to quasi-concave\\  then conversion into series \\ of convex feasibility problems\end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed hybrid scheme outperforms \\ HD-cooperative NOMA, FD-cooperative \\ NOMA, and conventional NOMA schemes \end{tabular}\\ %30 
\cline{1-1} \cline{3-7}

%%%%%%%%%%%%% User-assisted V2X
\cite{chen2017performance} &  & HD-DF  & \begin{tabular}[c]{@{}c@{}} A V2V mMIMO-NOMA \\system, BS: single antenna,\\ users: multiple antennas\end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. sum capacity \end{tabular} & Bisection algorithm& \begin{tabular}[c]{@{}c@{}} The sum capacity performance \\of SM-NOMA system outperforms\\ the SM-OMA system \end{tabular}\\ 
%1 
\cline{1-1} \cline{3-7} 

\cite{xiao2019power} &   & HD-AF & \begin{tabular}[c]{@{}c@{}} A dynamic vehicle clustering\\ method and a power
control \\strategy based on NOMA scheme,\\ single-antenna nodes \end{tabular} & Maxmin user-rate & \begin{tabular}[c]{@{}c@{}} An interval-based\\ dichotomy method \end{tabular}& \begin{tabular}[c]{@{}c@{}}The minimum achievable rate performance\\ of cluster-head in the proposed scheme is \\superior to that of the conventional NOMA\\ scheme~\cite{7117391} and fixed NOMA scheme~\cite{ding2015impact} \end{tabular}\\ 
%5
\cline{1-1} \cline{3-7} 

\cite{yizhi2020joint} &   & HD-DF & \begin{tabular}[c]{@{}c@{}} A joint channel estimation and\\ power allocation cooperative\\ NOMA system \end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. average\\effective SINR for\\the weak user \end{tabular} & \begin{tabular}[c]{@{}c@{}} Sequential parametric \\convex approximation-\\based iterative algorithm  \end{tabular}& \begin{tabular}[c]{@{}c@{}} The performance of the proposed \\cooperative NOMA scheme outperforms\\ a similar non-cooperative NOMA scheme\end{tabular}\\ 
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline 
\textbf{[\#]} & \begin{tabular}[c]{@{}c@{}}\textbf{Cooperation}\\ \textbf{Type} \end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{Cooperation}\\ \textbf{Mode} \end{tabular} &  \begin{tabular}[c]{@{}c@{}} \textbf{System Model} \\ Note: the notion "nodes" \\here includes BS(s) \\and cellular/vehicle users \end{tabular} & \textbf{Design Objective} & \textbf{Optimization Method}& \textbf{Main Finding(s)}\\ 
\hline 

%%%%%%%%%%%%% Normal downlink
%\cite{qian2017dynamic} & \multirow{0}{*}{\begin{tabular}[c]{@{}c@{}}Downlink \\ (without \\cooperation)\end{tabular}}  & N/A & \begin{tabular}[c]{@{}c@{}} A vehicle-to-small-cell\\NOMA scheme,\\ single-antenna nodes \end{tabular}  & \begin{tabular}[c]{@{}c@{}}  Max. weighted\\ sum rate\end{tabular} & \begin{tabular}[c]{@{}c@{}} KKT optimality \\conditions and SCA \\technique \end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed scheme outperforms \\two baseline schemes, namely,\\ maximum-power-based best\\ vehicular user association scheme\\ and maximum-power-based random\\ association scheme in terms of the \\weighted sum rate across the\\ small-cells BSs \end{tabular}\\
%2
%\cline{1-1} \cline{3-7} 

%\cite{zheng2018joint} &   & N/A & \begin{tabular}[c]{@{}c@{}} A NOMA-enabled V2X\\ communication system with\\ cellular users and Vehicle-users, \\single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}} Weighted maxmin\\ rate \end{tabular} & \begin{tabular}[c]{@{}c@{}} Perron-Frobenius theorem,\\ Kuhn-Munkres algorithm\\ and matching theory \end{tabular}& \begin{tabular}[c]{@{}c@{}} The proposed scheme is superior \\to the V2X-OMA scheme, and\\ it can achieve a low-complexity\\ near-optimal performance\\ when compared to exhaustive \\search method \end{tabular}\\ 
%3 
%\hline

%%%%%%%%%% Beginning of D2D work

\cite{pan2018resource} & \multirow{45}{*}{D2D}  & D2D pairs & \begin{tabular}[c]{@{}c@{}} One BS + $M$ cellular users \\+ $K$ D2D pairs, \\ single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. sum rate \\ of all D2D pairs\end{tabular} & \begin{tabular}[c]{@{}c@{}}A dual-based
iterative \\algorithm\end{tabular} & \begin{tabular}[c]{@{}c@{}} The sum-rate performance of \\ the proposed scheme outperforms \\ the OFDMA-based D2D scheme \end{tabular}\\ %27 
\cline{1-1} \cline{3-7}

\cite{8753486} &    & D2D pairs & \begin{tabular}[c]{@{}c@{}}One BS + $N$ cellular users+ \\$D$ D2D pairs, cellular users\\ are clustered into groups,\\ single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. sum rate \\ of all D2D pairs\end{tabular} & \begin{tabular}[c]{@{}c@{}} Differential evolution \\ algorithm and SCA\\ technique\end{tabular} & \begin{tabular}[c]{@{}c@{}} The sum rate and energy \\efficiency performance of the \\proposed scheme outperforms\\ the OMA-based D2D scheme \end{tabular} \\ %34
\cline{1-1} \cline{3-7}

\cite{zhao2017joint} &   &   \begin{tabular}[c]{@{}c@{}}D2D groups \\ (three users\\ per group)\end{tabular} & \begin{tabular}[c]{@{}c@{}} One BS+$M$ cellular users \\+ $N$ D2D pairs, uplink\\ transmission with an\\ D2D underlay mode,\\ single-antenna nodes \end{tabular} & Max. sum rate & SCA technique & \begin{tabular}[c]{@{}c@{}} The proposed scheme achieves \\higher sum-rate performance and \\can accommodate larger number \\of accessed users than the OMA-\\based D2D scheme \end{tabular}\\ %26 
\cline{1-1} \cline{3-7} 

\cite{8713527} &  & D2D pairs &\begin{tabular}[c]{@{}c@{}}One BS+$M$ cellular users \\+ $N$ D2D pairs, uplink\\ transmission with an\\ D2D interlay and an\\ D2D underlay modes,\\ single-antenna nodes \end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}} A graph-based algorithm\\ based on BnB method \end{tabular} & \begin{tabular}[c]{@{}c@{}} The interlay mode achieves \\higher D2D access rate than \\the conventional underlay mode \end{tabular} \\ %36
\cline{1-1} \cline{3-7}

\cite{8438868} &    & D2D pairs &\begin{tabular}[c]{@{}c@{}} One malfunctioning BS +\\ one UAV as BS + multiple\\ UAV users served on \\an OFDMA basis+$M$ D2D \\pairs, single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. sum rate \\ of all D2D pairs\end{tabular} & \begin{tabular}[c]{@{}c@{}} D.C. programming\\transformation and a \\low complexity algorithm \\that exploits the Hessian\\ matrix\textquotesingle s structure\end{tabular} & \begin{tabular}[c]{@{}c@{}} The D.C. approach provides \\ a high complexity and maybe \\unpractical solution, and the low \\complexity approach is more tractable\\ to UAV scenarios and can always\\ converge to a suboptimal solution\end{tabular} \\ %37
\cline{1-1} \cline{3-7} 

\cite{8624380} &    & D2D pairs & \begin{tabular}[c]{@{}c@{}} One malfunctioning BS +\\ one UAV as BS + Two\\ UAV users served on a \\NOMA basis + $M$ D2D \\pairs, single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}} Max. sum rate \\ of all D2D pairs\end{tabular} & \begin{tabular}[c]{@{}c@{}} The non-convex problem \\is relaxed into a standard\\ linear programming form \\ by introducing a series of\\ auxiliary variables \end{tabular} & \begin{tabular}[c]{@{}c@{}} The sum-rate performance of \\the proposed scheme is slightly \\less than that of D.C. approach\\\cite{8438868} but with a low\\ computational complexity\end{tabular} \\ %38
\cline{1-1} \cline{3-7}

\cite{8707106} &    & A D2D pair & \begin{tabular}[c]{@{}c@{}}One BS+$K$ cellular users \\served  on a NOMA basis \\+one D2D pair,\\ single-antenna nodes \end{tabular}  & \begin{tabular}[c]{@{}c@{}} Max. sum rate \\ of all D2D pairs\end{tabular} & \begin{tabular}[c]{@{}c@{}} An analytical framework\\ and a suboptimal low \\complexity solution based\\ on gradient algorithm \end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed scheme is\\ superior to the corresponding\\ OFDMA scheme\end{tabular} \\ %39
\cline{1-1} \cline{3-7} 

%2EE-SE [MOVED TO D2D]
%\cite{8357581} &  & D2D pairs & \begin{tabular}[c]{@{}c@{}} One macro BS+$I$ pico BSs\\ +$N$ cellular users+$K$ D2D \\pairs, single-antenna nodes \end{tabular} & \begin{tabular}[c]{@{}c@{}}Max. system EE \\and SE \end{tabular} & \begin{tabular}[c]{@{}c@{}} The robust multi-objective \\optimization problem \\is first transformed \\to a single-objective \\problem, then an iterative \\algorithm is utilized \end{tabular} & \begin{tabular}[c]{@{}c@{}}The EE-SE tradeoff performance\\ of the proposed robust scheme is\\ higher than that of an equivalent\\ non-robust scheme \end{tabular}\\ \cline{1-1} \cline{3-7} 

% D2D [new_ref after arXiv.v1]
\cite{8398200} &  &D2D pairs& \begin{tabular}[c]{@{}c@{}}One macro BS+$M$ cellular\\ users+$N$ D2D pairs,\\ single-antenna nodes \end{tabular} & Max. sum rate & \begin{tabular}[c]{@{}c@{}} Matching game theory\\ and complementary\\ geometric programming \end{tabular} & \begin{tabular}[c]{@{}c@{}} The average sum-rate performance\\ of the D2D proposed NOMA \\scheme outperforms both the \\general NOMA scheme and \\the traditional OFDMA scheme \end{tabular}\\
\cline{1-1} \cline{3-7} 

% D2D_2 [new_ref after arXiv.v1] 
\cite{8906057} &  &D2D pairs& \begin{tabular}[c]{@{}c@{}}An uplink D2D-NOMA \\system to cope co-tier \\and cross-tier interference,\\One BS+$M$ cellular\\ users+$N$ D2D pairs,\\ single-antenna nodes \end{tabular} &\begin{tabular}[c]{@{}c@{}} Max. sum-log-rate\\ for all D2D users \end{tabular} & \begin{tabular}[c]{@{}c@{}} A suboptimal solution\\ based on SCA and a low\\ complexity solution based \\on convolutional neural\\ network (CNN) \end{tabular} & \begin{tabular}[c]{@{}c@{}} The sum-rate performance of the\\ proposed SCA and CCN-based\\ solutions outperform the non\\ optimized power allocation channel\\ allocation algorithms. The CCN \\based solution reduces the computing\\ time with a slight loss of performance \end{tabular}\\
\hline
%%%%%%%%%%%%% Beginning of V2V work 

\cite{chen2018interference} & \multirow{9}{*}{V2V}  & \begin{tabular}[c]{@{}c@{}} V2V pairs \\and \\V2V groups \end{tabular} & \begin{tabular}[c]{@{}c@{}} A V2X-NOMA system that \\includes V2I, multiV2V, \\ and uniV2V transmission \\links, single-antenna nodes\end{tabular}  & Max. sum rate & \begin{tabular}[c]{@{}c@{}}Hypergraph coloring \\algorithm\end{tabular} & \begin{tabular}[c]{@{}c@{}} The proposed scheme achieves\\ better/worse sum-rate performance\\ under light/heavy vehicle traffic\\ than that without NOMA scheme\\ as NOMA scheme is more sensitive\\ to inter-group interference\end{tabular}\\
%4
\cline{1-1} \cline{3-7}

\cite{wang2019interference} &   & \begin{tabular}[c]{@{}c@{}} V2V pairs \\and \\V2V groups \end{tabular} & \begin{tabular}[c]{@{}c@{}} Similar to~\cite{chen2018interference}, but\\ with more realistic\\ interference environment\end{tabular} & Max. sum rate & 3-partite hypergraph& \begin{tabular}[c]{@{}c@{}} The proposed V2X-NOMA system  \\ with greedy/iterative 3-dimensional\\ matching allocation algorithms\\ achieve higher sum-rate performance\\ with low/an acceptable increase in\\ the computational complexity than \\that of V2X-NOMA/OMA system \\ with random allocation algorithms \end{tabular}\\ 
%6
\hline
%\cline{1-1} \cline{3-7} 

%ignored 
%\cite{8966253} &   & \begin{tabular}[c]{@{}c@{}} \\ \end{tabular} & \begin{tabular}[c]{@{}c@{}} \\ \end{tabular} & & \begin{tabular}[c]{@{}c@{}} \\ \end{tabular}
